OCRia-1 Technical Report

We introduce OCRia-1, a 4B vision-language model (VLM) for document parsing that excels at preserving table structure, extracting chart data and retaining text formatting. OCRia-1 handles content that has traditionally been challenging in document parsing: merged cells and spanning headers, tables with thousands of cells, chart data, and meaningful text formatting such as bold, italics, subscripts and superscripts, preserving details needed for business-critical document analysis. At the time of this report, it achieves the highest scores on tables, charts and text formatting among the systems evaluated, including a 35B model and Mistral OCR 4.1. Its mean ParseBench score over the four dimensions we evaluate is 0.87, against 0.75 for the next-best system. We emphasize data quality and reward design in training OCRia-1. Synthetic pages provide exact ground truth for long tables and rich formatting, while real pages are transcribed using a pipeline grounded in the PDF text layer. We attribute OCRia-1's performance primarily to careful data curation that prioritizes quality and diversity over quantity. Dimension-specific rewards evaluate table reconstruction, chart-data extraction and text-formatting fidelity. We train the model on the curated data using supervised fine-tuning (SFT), then refine it through reinforcement learning with verifiable rewards (RLVR). To our knowledge, OCRia-1 is the fastest published document-parsing VLM in its class, decoding at about 4,700 tokens per second with a single request on one B200 GPU, about nine times faster than the base model on stock vLLM. This is achieved through a block-diffusion speculator, quantization and custom kernels.

==> figures/data_overview.tex <==
\begingroup
\colorlet{DOReal}{LIBlue!85!black}
\colorlet{DOSynthetic}{LICyan!42!black}
\begin{tikzpicture}[x=1cm, y=1cm,
    >={Stealth[length=4.5pt,width=3.5pt]},
    every node/.style={text=LIInk, align=center,
      font=\fontsize{8pt}{10pt}\selectfont\sffamily},
    lane label/.style={anchor=north west, inner sep=0pt,
      font=\fontsize{8pt}{9pt}\selectfont\sffamily\bfseries},
    stage/.style={draw=LIPanelLine, fill=white, line width=0.5pt,
      rounded corners=4pt, minimum width=2.9cm, minimum height=1.4cm,
      text width=2.55cm, inner xsep=4pt, inner ysep=6pt,
      execute at begin node={\hyphenpenalty=10000\relax}},
    product/.style={draw=DOSynthetic!30!white, fill=white,
      line width=0.5pt, rounded corners=4pt,
      minimum width=3.25cm, minimum height=0.72cm,
      inner sep=4pt, text=DOSynthetic,
      font=\fontsize{8.5pt}{10pt}\selectfont\sffamily\bfseries},
    real flow/.style={->, draw=DOReal, line width=0.8pt, rounded corners=4pt},
    synthetic flow/.style={->, draw=DOSynthetic, line width=0.8pt, rounded corners=4pt}]

  \fill[LIBlue!5!white, rounded corners=6pt] (0,3.65) rectangle (11.15,6.3);
  \fill[LICyan!7!white, rounded corners=6pt] (0,0) rectangle (11.15,3.4);
  \node[lane label, text=DOReal] at (0.3,6.02) {REAL PAGES};
  \node[lane label, text=DOSynthetic] at (0.3,3.12) {SYNTHETIC PAGES};
  \node[lane label, anchor=north east, text=DOReal]
    at (10.85,6.02) {Real-world diversity};
  \node[lane label, anchor=north east, text=DOSynthetic]
    at (10.85,3.12) {Hard cases with exact targets};

  \node[stage, minimum width=3.4cm, text width=3.1cm] (real) at (1.95,4.9)
    {{\bfseries Collect real pages}\\[5pt]Languages, layouts,\\scans, handwriting};
  \node[stage] (transcribe) at (5.45,4.9)
    {{\bfseries Transcribe}\\[5pt]Read tables,\\charts and text};
  \node[stage, minimum width=3.25cm, text width=2.95cm] (check) at (8.95,4.9)
    {{\bfseries Independent checks}\\[5pt]Image + PDF text;\\correct errors};
  \draw[real flow] (real.east) -- (transcribe.west);
  \draw[real flow] (transcribe.east) -- (check.west);

  \node[stage, minimum width=3.4cm, text width=3.1cm] (content) at (1.95,2.0)
    {{\bfseries Generate hard cases}\\[5pt]Long tables and\\spanned headers};
  \node[stage] (render) at (5.45,2.0)
    {{\bfseries Render pages}\\[5pt]Styles from\\real documents};
  \node[product] (page) at (8.95,2.0) {Page image};
  \node[product] (target) at (8.95,0.65) {Exact transcription};
  \draw[synthetic flow] (content.east) -- (render.west);
  \draw[synthetic flow] (render.east) -- (page.west);
  \draw[synthetic flow] (content.south) -- (1.95,0.65) -- (target.west);

  \draw[draw=LIPanelLine, fill=white, line width=0.7pt, rounded corners=5pt]
    (12.4,1.95) rectangle (16.3,4.4);
  \node[font=\fontsize{10pt}{12pt}\selectfont\sffamily\bfseries]
    at (14.35,4.02) {Training pairs};
  \draw[LIPanelLine, line width=0.5pt] (12.65,3.72) -- (16.05,3.72);

  \draw[draw=LIFlowGray!65!white, fill=LIPanelGray, line width=0.6pt,
    rounded corners=1pt] (13.0,2.65) rectangle (13.8,3.5);
  \fill[LIFlowGray!65!white] (13.12,3.29) rectangle (13.68,3.34);
  \draw[draw=LIFlowGray!65!white, line width=0.4pt]
    (13.12,2.8) rectangle (13.68,3.16);
  \draw[draw=LIFlowGray!65!white, line width=0.4pt]
    (13.12,2.92) -- (13.68,2.92)
    (13.12,3.04) -- (13.68,3.04)
    (13.3,2.8) -- (13.3,3.16)
    (13.49,2.8) -- (13.49,3.16);
  \node[font=\fontsize{14pt}{14pt}\selectfont\sffamily, text=LIMuted]
    at (14.35,3.08) {+};
  \draw[draw=LIFlowGray!65!white, fill=LIPanelGray, line width=0.6pt,
    rounded corners=1pt] (14.9,2.65) rectangle (15.7,3.5);
  \foreach \y/\w in {3.3/0.56,3.17/0.44,3.04/0.56,2.91/0.48,2.78/0.37}
    \fill[LIFlowGray!65!white] (15.02,\y) rectangle ++(\w,0.035);
  \node[font=\fontsize{7.5pt}{9pt}\selectfont\sffamily]
    at (13.4,2.36) {Page image};
  \node[font=\fontsize{7.5pt}{9pt}\selectfont\sffamily]
    at (15.3,2.36) {Transcription};

  \draw[real flow] (check.east) -- (11.7,4.9) -- (11.7,3.65) -- (12.4,3.65);
  \draw[draw=DOSynthetic, line width=0.8pt, rounded corners=4pt]
    (page.east) -- (11.4,2.0) -- (11.4,0.65) -- (target.east);
  \fill[DOSynthetic] (11.4,1.325) circle (1.25pt);
  \draw[synthetic flow] (11.4,1.325) -- (11.7,1.325) -- (11.7,2.65) -- (12.4,2.65);
\end{tikzpicture}
\endgroup


==> figures/fig_acceptance_positions.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.92\linewidth, height=5.6cm,
  xmin=0.5, xmax=31.5, xtick={1,5,10,15,20,25,31},
  ymin=0, ymax=1.02, ytick={0,0.2,...,1.0},
  yticklabel style={/pgf/number format/.cd, fixed, precision=1},
  xlabel={draft position $p$ ($k = 31$)}, ylabel={P(accepted $\geq p$)},
  axis line style={LIPanelLine, line width=0.4pt},
  tick style={LIPanelLine, line width=0.4pt},
  ymajorgrids, major grid style={LIPanelLine, line width=0.3pt},
  tick label style={font=\scriptsize\sffamily, text=LIMuted},
  label style={font=\scriptsize\sffamily, text=LIInk},
  legend style={font=\scriptsize\sffamily, draw=none, fill=none, text=LIInk, row sep=-2pt},
  legend cell align=left, legend pos=south west,
  clip=false, set layers,
]
\begin{pgfonlayer}{axis background}
  \fill[LIPanelGray] (axis cs:15.5,0) rectangle (axis cs:23.5,1.02);
\end{pgfonlayer}
\draw[LIPanelLine, line width=0.4pt] (axis cs:15.5,0) -- (axis cs:15.5,1.02) (axis cs:23.5,0) -- (axis cs:23.5,1.02);
\addplot[LIMuted, densely dashed, line width=0.9pt] coordinates {
  (1,0.987) (2,0.970) (3,0.948) (4,0.930) (5,0.899) (6,0.877) (7,0.851) (8,0.827) (9,0.802) (10,0.777)
  (11,0.757) (12,0.738) (13,0.711) (14,0.687) (15,0.667) (16,0.640) (17,0.614) (18,0.587) (19,0.554) (20,0.527)
  (21,0.505) (22,0.481) (23,0.454) (24,0.428) (25,0.402) (26,0.377) (27,0.345) (28,0.324) (29,0.307) (30,0.292)
  (31,0.280)};
\addlegendentry{oracle: truth inside the top-16 (upper bound)}
\addplot[LIOrange, dotted, line width=1.1pt] coordinates {
  (1,0.932) (2,0.941) (3,0.950) (4,0.942) (5,0.937) (6,0.948) (7,0.942) (8,0.942) (9,0.931) (10,0.935)
  (11,0.945) (12,0.943) (13,0.933) (14,0.944) (15,0.926) (16,0.898) (17,0.901) (18,0.887) (19,0.893) (20,0.896)
  (21,0.892) (22,0.888) (23,0.888) (24,0.915) (25,0.904) (26,0.888) (27,0.886) (28,0.886) (29,0.873) (30,0.851)
  (31,0.821)};
\addlegendentry{P(hit $\mid$ prefix correct), served walk}
\addplot[LIBlue, line width=1.3pt, mark=*, mark size=1.2pt] coordinates {
  (1,0.932) (2,0.877) (3,0.833) (4,0.785) (5,0.735) (6,0.697) (7,0.657) (8,0.619) (9,0.576) (10,0.539)
  (11,0.509) (12,0.480) (13,0.448) (14,0.423) (15,0.391) (16,0.352) (17,0.317) (18,0.281) (19,0.251) (20,0.225)
  (21,0.201) (22,0.178) (23,0.158) (24,0.145) (25,0.131) (26,0.116) (27,0.103) (28,0.091) (29,0.080) (30,0.068)
  (31,0.056)};
\addlegendentry{served selector walk: P(accepted $\geq p$)}
\node[font=\scriptsize\sffamily, text=LIInk, anchor=south, inner sep=1pt] at (axis cs:8,1.03) {positions 1--15: 9.50 tok/step};
\node[font=\scriptsize\sffamily, text=LIInk, anchor=south, inner sep=1pt] at (axis cs:19.5,1.03) {16--23: 1.96};
\node[font=\scriptsize\sffamily, text=LIInk, anchor=south, inner sep=1pt] at (axis cs:27.5,1.03) {24--31: 0.79};
\node[font=\scriptsize\sffamily, text=LIInk, anchor=east, inner sep=1pt, align=right] at (axis cs:30.8,0.20) {5.6\,\% of steps\\ accept all 31};
\end{axis}
\end{tikzpicture}


==> figures/fig_decode_ladder.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.88\linewidth, height=4.0cm,
  xbar, bar width=11pt, bar shift=0pt,
  xmin=0, xmax=5600, xtick={0,1000,...,5000},
  xticklabel style={/pgf/number format/.cd, fixed, 1000 sep={{,}}},
  xlabel={tokens per second, single stream ($c = 1$), one B200},
  symbolic y coords={optimized, stock}, ytick={optimized, stock}, enlarge y limits=0.55,
  yticklabels={{\ocria{}, optimized stack}, {bf16, stock vLLM}},
  axis line style={LIPanelLine, line width=0.4pt},
  tick style={LIPanelLine, line width=0.4pt},
  xmajorgrids, major grid style={LIPanelLine, line width=0.3pt},
  tick label style={font=\scriptsize\sffamily, text=LIMuted},
  yticklabel style={font=\scriptsize\sffamily, text=LIInk, align=right},
  label style={font=\scriptsize\sffamily, text=LIInk},
  clip=false,
]
\addplot[xbar, fill=LIMuted, draw=none] coordinates {(327,stock)};
\addplot[xbar, fill=LIBlue,  draw=none] coordinates {(3000,optimized)};
\addplot[draw=none, mark=none, error bars/.cd, x dir=both, x explicit,
  error bar style={LIInk, line width=0.6pt}, error mark options={LIInk, rotate=90, mark size=2.2pt, line width=0.6pt}]
  coordinates {(327,stock) -= (6,0) += (6,0)};
\addplot[draw=none, mark=none, error bars/.cd, x dir=both, x explicit,
  error bar style={LIInk, line width=0.6pt}, error mark options={LIInk, rotate=90, mark size=2.2pt, line width=0.6pt}]
  coordinates {(3000,optimized) -= (1550,0) += (900,0)};
\addplot[only marks, mark=diamond*, mark size=3pt, LIInk] coordinates {(4734,optimized)};
\node[font=\scriptsize\sffamily, text=LIInk, anchor=west, inner sep=1.5pt, xshift=4pt] at (axis cs:333,stock) {321--333};
\node[font=\scriptsize\sffamily, text=LIInk, anchor=south, inner sep=1.5pt, yshift=7pt] at (axis cs:2675,optimized)
  {$\approx$ 3,000 end to end, median request; 1,450--3,900 browser demo};
\node[font=\scriptsize\sffamily, text=LIInk, anchor=north, inner sep=1.5pt, yshift=-7pt] at (axis cs:4734,optimized)
  {4,734 (AIPerf $c=1$, TTFT excluded)};
\end{axis}
\end{tikzpicture}


==> figures/fig_speed_systems_c1.tex <==
\input{figures/speed_systems_style}
\begin{tikzpicture}
\begin{axis}[speedsys, speedsyslabels, name=axA, title={(a) One request: pages/s}, xlabel={pages/s},
  xmax=2.6, nodes near coords={\pgfmathprintnumber[fixed, precision=2, fixed zerofill]{\pgfplotspointmeta}}]
\addplot[speedsysocria] coordinates {(2.01,ocria)};
\addplot[speedsysother] coordinates {(0.80,nemotron) (0.71,hunyuan) (0.55,smol) (0.39,falcon)};
\end{axis}
\begin{axis}[speedsys, yticklabels={}, name=axB, at={(axA.outer north east)}, anchor=outer north west, xshift=1mm,
  title={(b) One request: decoding speed}, xlabel={output tok/s per request},
  xmax=5800, xtick={0,2000,4000}, xticklabel style={/pgf/number format/.cd, fixed, 1000 sep={{,}}},
  nodes near coords={\pgfmathprintnumber[fixed, precision=0, 1000 sep={{,}}]{\pgfplotspointmeta}}]
\addplot[speedsysocria] coordinates {(4734,ocria)};
\addplot[speedsysother] coordinates {(1395,nemotron) (1403,hunyuan) (894,smol) (599,falcon)};
\end{axis}
\end{tikzpicture}


==> figures/fig_speed_systems_c8.tex <==
\input{figures/speed_systems_style}
\begin{tikzpicture}
\begin{axis}[speedsys, speedsyslabels, name=axA, title={(c) Eight requests: pages/s}, xlabel={pages/s},
  xmax=9, nodes near coords={\pgfmathprintnumber[fixed, precision=2, fixed zerofill]{\pgfplotspointmeta}}]
\addplot[speedsysocria] coordinates {(7.83,ocria)};
\addplot[speedsysother] coordinates {(4.75,nemotron) (3.26,hunyuan) (3.21,smol) (1.95,falcon)};
\end{axis}
\begin{axis}[speedsys, yticklabels={}, name=axB, at={(axA.outer north east)}, anchor=outer north west, xshift=1mm,
  title={(d) Eight requests: decoding speed}, xlabel={output tok/s per request},
  xmax=2400, xtick={0,1000,2000}, xticklabel style={/pgf/number format/.cd, fixed, 1000 sep={{,}}},
  nodes near coords={\pgfmathprintnumber[fixed, precision=0, 1000 sep={{,}}]{\pgfplotspointmeta}}]
\addplot[speedsysocria] coordinates {(1932,ocria)};
\addplot[speedsysother] coordinates {(963,nemotron) (787,hunyuan) (732,smol) (356,falcon)};
\end{axis}
\end{tikzpicture}


==> figures/hero_radar.tex <==
\definecolor{HRvermillion}{HTML}{D55E00}\definecolor{HRgreen}{HTML}{009E73}%
\definecolor{HRorange}{HTML}{E69F00}\definecolor{HRpurple}{HTML}{CC79A7}%
\begin{tikzpicture}[font=\sffamily,
    hrO/.style={LIBlue, line width=1.3pt},
    hrA/.style={HRvermillion, line width=1.0pt},
    hrB/.style={HRgreen, line width=1.0pt},
    hrC/.style={HRorange, line width=1.0pt},
    hrD/.style={HRpurple, line width=1.0pt}]
  \def\HRr{3.1}
  \def\HRmin{30}
  \def\HRpoly#1#2{%
    \foreach \v [count=\i] in {#2} {\coordinate (HRp\i) at ({90-360/6*(\i-1)}:{(\v-\HRmin)/(100-\HRmin)*\HRr});}
    \draw[#1] (HRp1)--(HRp2)--(HRp3)--(HRp4)--(HRp5)--(HRp6)--cycle;}
  \foreach \g in {40,60,80,100} {
    \foreach \k in {1,...,6} {\coordinate (HRg\k) at ({90-360/6*(\k-1)}:{(\g-\HRmin)/(100-\HRmin)*\HRr});}
    \draw[LIPanelLine, line width=0.3pt] (HRg1)--(HRg2)--(HRg3)--(HRg4)--(HRg5)--(HRg6)--cycle;
    \node[font=\fontsize{6.5pt}{6.5pt}\selectfont\sffamily, text=LIMuted, anchor=east, inner sep=1pt, xshift=-1.5pt, fill=white, fill opacity=0.85, text opacity=1]
      at ({90}:{(\g-\HRmin)/(100-\HRmin)*\HRr}) {\g};
  }
  \foreach \k in {0,...,5} {\draw[LIPanelLine, line width=0.3pt] (0,0) -- ({90-360/6*\k}:\HRr);}
  \foreach \k/\anch/\lab in {
      0/south/{\textbf{Tables}\\[-1pt]{\color{LIMuted}ParseBench}},
      1/south west/{\textbf{Charts}\\[-1pt]{\color{LIMuted}ParseBench}},
      2/north west/{\textbf{Text formatting}\\[-1pt]{\color{LIMuted}ParseBench}},
      3/north/{\textbf{Text content}\\[-1pt]{\color{LIMuted}ParseBench}},
      4/north east/{\textbf{olmOCR-bench}\\[-1pt]{\color{LIMuted}tables and formulas}},
      5/south east/{\textbf{PulseBench-Tab}\\[-1pt]{\color{LIMuted}tables, nine languages}}} {
    \node[anchor=\anch, align=center, font=\footnotesize\sffamily, text=LIInk, inner sep=2pt]
      at ({90-360/6*\k}:{\HRr+0.12}) {\lab};
  }
  \HRpoly{hrA}{89,65,61,84,89.4,80}
  \HRpoly{hrB}{83,66,64,89,90.1,82}
  \HRpoly{hrC}{86,61,59,90,90.2,82}
  \HRpoly{hrD}{74,40,66,90,80.3,75}
  \HRpoly{hrO, fill=LIBlue, fill opacity=0.10}{92,85,83,90,90.5,84}
  \foreach \i in {1,...,6} {\fill[LIBlue] (HRp\i) circle (1.3pt);}
  \begin{scope}[shift={(\HRr+3.3,1.9)}]
    \foreach \y/\sty/\lab in {
        0/hrO/{\textbf{\ocria{} (4B)}},
        -0.5/hrA/{Chandra-OCR-2 (4B)},
        -1.0/hrB/{LightOnOCR-3-4B},
        -1.5/hrC/{Infinity-Parser2-Pro (35B)},
        -2.0/hrD/{Mistral OCR 4.1}} {
      \draw[\sty] (0,\y) -- (0.65,\y);
      \node[anchor=west, font=\footnotesize\sffamily, text=LIInk, inner sep=2pt] at (0.7,\y) {\lab};
    }
  \end{scope}
\end{tikzpicture}

